Karate Club: An API Oriented Open-source Python Framework for Unsupervised Learning on Graphs

We present Karate Club a Python framework combining more than 30 state-of-the-art graph mining algorithms which can solve unsupervised machine learning tasks. The primary goal of the package is to make community detection, node and whole graph embedding available to a wide audience of machine learning researchers and practitioners. We designed Karate Club with an emphasis on a consistent application interface, scalability, ease of use, sensible out of the box model behaviour, standardized dataset ingestion, and output generation. This paper discusses the design principles behind this framework with practical examples. We show Karate Club's efficiency with respect to learning performance on a wide range of real world clustering problems, classification tasks and support evidence with regards to its competitive speed.

==> plots_and_tables/community_detection_scaling.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[scale=0.24,transform shape]
\tikzset{font={\fontsize{22pt}{12}\selectfont}}
\begin{groupplot}[group style={group size=2 by 1,
		          horizontal sep=110pt,
		          vertical sep=70pt,ylabels at=edge left},
	              width=0.9\textwidth,
	              height=0.65\textwidth,
	              grid=major,
	              grid style={dashed, gray!40},
	              scaled ticks=false,
	              inner axis line style={-stealth}]
 \nextgroupplot[ytick={-7,-5,-3,-1,1,3,5,7,9,11},
	              xtick={6,8,10,12,14,16},
% 	
% 	
	xlabel=$\log_2$ Number of nodes,
	ylabel=$\log_2$ Runtime in seconds,
	enlargelimits=0.1,
	legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, title = Graph size scalability}]
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=7pt]
	coordinates {
(8,-2.374)
(9,-1.359)
(10,-0.318)
(11,0.702)
(12,1.798)
(13,2.896)
(14,3.968)
(15,5.093)
(16,6.202)
	};\addlegendentry{Label Propagation}%
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=7pt]
	coordinates {
(8,-2.832)
(9,-1.621)
(10,-0.83)
(11,0.133)
(12,1.153)
(13,2.197)
(14,3.171)
(15,4.276)
(16,5.287)
	};\addlegendentry{Ego-Net Splitting}%
	\addplot[mark=*,opacity=0.8,mark options={black,fill=green},mark size=5pt]
	coordinates {

(8,-5.934)
(9,-4.616)
(10,-3.641)
(11,-2.035)
(12,-0.365)
(13,1.433)
(14,3.291)
(15,5.160)
(16,7.047)

	};\addlegendentry{NNSED}%
	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=yellow},mark size=5pt]
	coordinates {
(8,-2.958)
(9,-2.402)
(10,-1.63)
(11,-0.769)
(12,0.414)
(13,1.46)
(14,2.422)
(15,3.74)
(16,5.099)
	};\addlegendentry{SymmNMF}%

	\nextgroupplot[ytick={1,3,5,7,9,11},
	xtick={3,4,5,6,7,8},
	xlabel=$\log_2$ Number of edges per node,
	ylabel=$\log_2$ Runtime in seconds,
	enlargelimits=0.1,
% 	
% 	
	legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, title = Graph density scalability}]
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=7pt]
	coordinates {
(3,2.012)
(4,2.52)
(5,3.277)
(6,4.173)
(7,5.295)
(8,6.578)

	};\addlegendentry{Label Propagation}%
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=7pt]
	coordinates {
(3,2.149)
(4,3.642)
(5,4.994)
(6,5.594)
(7,7.245)
(8,9.065)

	};\addlegendentry{Ego-Net Splitting}%
	\addplot[mark=*,opacity=0.8,mark options={black,fill=green},mark size=5pt]
	coordinates {
(3,0.324)
(4,1.14)
(5,2.375)
(6,3.297)
(7,4.054)
(8,5.286)
	};\addlegendentry{NNSED}%
	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=yellow},mark size=5pt]
	coordinates {
(3,0.759)
(4,1.565)
(5,2.35)
(6,3.248)
(7,4.19)
(8,5.149)

	};\addlegendentry{SymmNMF}%

	\end{groupplot}	
	\node at ($(group c1r1) + (10.0cm,-7.5cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}
\caption{Scalability of the community detection procedures in Karate Club. We vary the number of nodes and the density of an Erdos-Renyi graph.}\label{fig:community_scaling}
\end{figure}


==> plots_and_tables/graph_embedding_scaling.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[scale=0.24,transform shape]
\tikzset{font={\fontsize{22pt}{12}\selectfont}}
\begin{groupplot}[group style={group size=2 by 1,
		          horizontal sep=110pt,
		          vertical sep=70pt,ylabels at=edge left},
	              width=0.9\textwidth,
	              height=0.65\textwidth,
	              grid=major,
	              grid style={dashed, gray!40},
	              scaled ticks=false,
	              inner axis line style={-stealth}]
	              \nextgroupplot[ytick={-3,-1,1,3,5,7,9,11},
	              xtick={6,8,10,12,14,16},
%
%
	xlabel=$\log_2$ Number of graphs,
	ylabel=$\log_2$ Runtime in seconds,
	enlargelimits=0.1,
	legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, title = Graph count scalability}]
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=7pt]
	coordinates {
(6,-0.459)
(7,0.49)
(8,1.374)
(9,2.272)
(10,3.173)
(11,4.191)
(12,5.158)
(13,6.151)
(14,7.106)
(15,8.057)
(16,9.083)
	};\addlegendentry{Graph2Vec}%
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=7pt]
	coordinates {
(6,-2.984)
(7,-2.026)
(8,-1.044)
(9,-0.026)
(10,0.964)
(11,2.031)
(12,3.055)
(13,4.057)
(14,5.083)
(15,6.056)
(16,7.076)

	};\addlegendentry{FGSD}%
	\addplot[mark=*,opacity=0.8,mark options={black,fill=green},mark size=5pt]
	coordinates {
(6,-2.727)
(7,-1.751)
(8,-0.754)
(9,0.257)
(10,1.266)
(11,2.264)
(12,3.272)
(13,4.274)
(14,5.3)
(15,6.343)
(16,7.305)
	};\addlegendentry{SF}%
	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=yellow},mark size=5pt]
	coordinates {
(6,1.184)
(7,2.133)
(8,3.125)
(9,4.07)
(10,5.061)
(11,5.948)
(12,6.893)
(13,7.839)
(14,8.844)
(15,9.72)
(16,10.697)
	};\addlegendentry{GL2Vec}%

	\nextgroupplot[ytick={1,3,5,7,9,11},
	xtick={3,5,7,9,11},
	xlabel=$\log_2$ Number of nodes,
	ylabel=$\log_2$ Runtime in seconds,
	enlargelimits=0.1,
% 	
% 	
	legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, title = Graph size scalability}]
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=7pt]
	coordinates {
(3,-0.122)
(4,2.269)
(5,3.209)
(6,4.163)
(7,5.093)
(8,6.023)
(9,6.961)
(10,7.972)
(11,8.775)
	};\addlegendentry{Graph2Vec}%
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=7pt]
	coordinates {
(3,0.603)
(4,0.71)
(5,0.96)
(6,2.004)
(7,3.009)
(8,4.845)
(9,6.914)
(10,9.126)
(11,12.184)
	};\addlegendentry{FGSD}%
	\addplot[mark=*,opacity=0.8,mark options={black,fill=green},mark size=5pt]
	coordinates {
(3,0.663)
(4,0.889)
(5,1.316)
(6,1.95)
(7,3.479)
(8,4.494)
(9,6.459)
(10,8.243)
(11,10.352)
	};\addlegendentry{SF}%
	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=yellow},mark size=5pt]
	coordinates {
(3,1.208)
(4,3.995)
(5,4.97)
(6,6.012)
(7,6.984)
(8,8.0)
(9,8.974)
(10,10.009)
(11,10.76)
	};\addlegendentry{GL2Vec}%

	\end{groupplot}	
	\node at ($(group c1r1) + (10.0cm,-7.5cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}
\caption{Scalability of graph embedding and summarization procedures in Karate Club. We vary the number of Erdos-Renyi graphs and their size.}\label{fig:graph_embedding_scaling}
\end{figure}



==> plots_and_tables/node_embedding_scaling.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[scale=0.24,transform shape]
\tikzset{font={\fontsize{22pt}{12}\selectfont}}
\begin{groupplot}[group style={group size=2 by 1,
		          horizontal sep=110pt,
		          vertical sep=70pt,ylabels at=edge left},
	              width=0.9\textwidth,
	              height=0.65\textwidth,
	              grid=major,
	              grid style={dashed, gray!40},
	              scaled ticks=false,
	              inner axis line style={-stealth}]
	          \nextgroupplot[ytick={-5,-3,-1,1,3,5,7,9,11},
	              xtick={8,10,12,14,16},
% 	
% 	
	xlabel=$\log_2$ Number of nodes,
	ylabel=$\log_2$ Runtime in seconds,
	enlargelimits=0.1,
	legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, title = Graph size scalability}]
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=7pt]
	coordinates {
(8,0.194)
(9,1.297)
(10,2.315)
(11,3.324)
(12,4.354)
(13,5.425)
(14,6.521)
(15,7.547)
(16,8.543)

	};\addlegendentry{DeepWalk}%
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=7pt]
	coordinates {
(8,0.926)
(9,1.987)
(10,2.973)
(11,4.02)
(12,5.068)
(13,6.077)
(14,7.159)
(15,8.208)
(16,9.439)

	};\addlegendentry{Walklets}%
	\addplot[mark=*,opacity=0.8,mark options={black,fill=green},mark size=5pt]
	coordinates {
(8,-4.5)
(9,-4.054)
(10,-3.761)
(11,-2.577)
(12,-1.513)
(13,-0.465)
(14,0.524)
(15,1.594)
(16,2.623)
	};\addlegendentry{NetMF}%
	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=yellow},mark size=5pt]
	coordinates {
(8,-2.076)
(9,-1.241)
(10,-0.389)
(11,0.572)
(12,1.647)
(13,2.673)
(14,3.681)
(15,4.684)
(16,5.702)
	};\addlegendentry{BoostNE}%

	\nextgroupplot[ytick={-1,1,3,5,7,9},
	xtick={3,4,5,6,7,8},
	xlabel=$\log_2$ Number of edges per node,
	ylabel=$\log_2$ Runtime in seconds,
	enlargelimits=0.1,
% 	
% 	
	legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend, title = Graph density scalability}]
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=7pt]
	coordinates {
(3,4.368)
(4,4.508)
(5,4.807)
(6,5.181)
(7,5.635)
(8,6.286)

	};\addlegendentry{DeepWalk}%
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=7pt]
	coordinates {
(3,5.093)
(4,5.163)
(5,5.363)
(6,5.614)
(7,5.987)
(8,6.521)



	};\addlegendentry{Walklets}%
	\addplot[mark=*,opacity=0.8,mark options={black,fill=green},mark size=5pt]
	coordinates {
(3,-0.382)
(4,1.309)
(5,2.691)
(6,3.357)
(7,3.574)
(8,3.986)

	};\addlegendentry{NetMF}%
	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=yellow},mark size=5pt]
	coordinates {
(3,2.819)
(4,4.583)
(5,5.107)
(6,5.637)
(7,5.972)
(8,6.231)
	};\addlegendentry{BoostNE}%

	\end{groupplot}	
	\node at ($(group c1r1) + (10.0cm,-7.5cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}
\caption{Scalability of node embedding procedures in Karate Club. We vary the number of nodes and the density of an Erdos-Renyi graph.}\label{fig:node_embedding_scaling}
\end{figure}


